A Gravitational Potential with Extra-dimensions and Spin Effects In Hadronic Reactions

The impact of the KK-modes in d-brane models of gravity with large compactification radii and TeV-scale quantum gravity on the hadronic potential at small impact parameters is examined. The effects of the gravitational hadronic form factors obtained from the generalized parton distributions (GPDs) on the behavior of the gravitational potential and the possible spin correlation effects are also analysed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

